Direct-Write Digital Holography. Development and research of a hologram printer

Chapter 1 gives a brief history of the field of holography along with an overview of this thesis. A more detailed description of holography is provided in Chapter 2 along with a discussion of digital holography. Chapter 3 examines the design of a one-step monochromatic hologram printer capable producing white-light viewable transmission holograms created with the aid of an LCOS display system and printed in a dot-matrix sequence. The lens system employed includes a microlens array and an afocal relay telescope which are both quantitatively examined in order to maximise the contrast, diffraction efficiency and depth of view of the final hologram image. A brief overview of speckle reduction techniques and their applicability to pulsed digital holography is presented along with experimental results of the use of a microlens array to reduce speckle effects. Chapter 4 presents an analysis of the unwanted side effects of the angular intensity distribution of a hologram pixel, using a case study for analysis. Chapter 5 examines methods for increasing both the printing speed and resolution of the hologram printer. Chapter 6 describes the analysis and design of a temperature-energy feedback system to correct for pulsed laser instabilities arising from mode beating due to temperature variations. Chapter 7 provides a conclusion to the work and discusses possible future developments.

==> sketch/scene.tex <==
% Sketch output, version 0.2 (build 27d, Wed Nov 14 03:04:28 2007)
% Output language: PGF/TikZ
\begin{tikzpicture}[join=round]
\draw[draw=gray!40](8.369,.793)--(9.1,-.54);
\draw[draw=gray!40](1.369,.793)--(2.1,-.54);
\draw[draw=gray,densely dotted](.073,.023)--(.111,-.039);
\draw[draw=gray,densely dotted](-.11,.009)--(-.15,-.058);
\filldraw[fill=white,fill opacity=0.6,color=white,draw=none](1.388,.751)--(1.751,.087)--(-1.717,-.166)--(-2.081,.498)--cycle;
\draw[line width=0,color=white](-1.717,-.166)--(-2.081,.498)--(1.388,.751)--(1.751,.087);
\draw[draw=gray,densely dotted](.111,-.039)--(.703,-.989);
\draw[draw=gray,densely dotted](-.15,-.058)--(-.717,-.997);
\filldraw[fill=white,fill opacity=0.6,color=white,draw=none](1.751,.087)--(2.081,-.515)--(-1.388,-.769)--(-1.717,-.166)--cycle;
\draw[line width=0,color=white](1.751,.087)--(2.081,-.515)--(-1.388,-.769)--(-1.717,-.166);
\draw[draw=gray!40](1.187,.78)--(1.917,-.553);
\draw[draw=gray,densely dotted](7.073,.023)--(7.113,-.042);
\draw[draw=gray,densely dotted](6.89,.009)--(6.848,-.061);
\filldraw[fill=white,fill opacity=0.6,color=white,draw=none](8.388,.751)--(8.752,.085)--(5.283,-.168)--(4.919,.498)--cycle;
\draw[line width=0,color=white](5.283,-.168)--(4.919,.498)--(8.388,.751)--(8.752,.085);
\draw[draw=gray,densely dotted](7.113,-.042)--(7.703,-.989);
\draw[draw=gray,densely dotted](6.848,-.061)--(6.283,-.997);
\filldraw[fill=white,fill opacity=0.6,color=white,draw=none](8.752,.085)--(9.081,-.515)--(5.612,-.769)--(5.283,-.168)--cycle;
\draw[line width=0,color=white](8.752,.085)--(9.081,-.515)--(5.612,-.769)--(5.283,-.168);
\draw[draw=gray!40](8.187,.78)--(8.917,-.553);
\draw[draw=gray!40](8.004,.767)--(8.734,-.567);
\draw[draw=gray!40](1.004,.767)--(1.734,-.567);
\draw[draw=gray!40](-2.173,.5)--(1.479,.767);
\draw[draw=gray!40](4.827,.5)--(8.479,.767);
\draw[draw=gray!40](7.822,.753)--(8.552,-.58);
\draw[draw=gray!40](.822,.753)--(1.205,.053);
\draw[draw=gray!40](7.639,.74)--(8.022,.04);
\draw[draw=gray!40](.639,.74)--(1.022,.04);
\draw[draw=gray!40](.456,.727)--(.84,.027);
\draw[draw=gray!40](7.456,.727)--(7.803,.093);
\draw[draw=gray!40](7.274,.713)--(7.621,.08);
\draw[draw=gray!40](.274,.713)--(.621,.08);
\draw[draw=gray!40](.091,.7)--(.438,.067);
\draw[draw=gray!40](-2.136,.433)--(1.515,.7);
\draw[draw=gray!40](7.091,.7)--(7.438,.067);
\draw[draw=gray!40](4.864,.433)--(8.515,.7);
\draw[draw=gray!40](6.909,.687)--(7.256,.053);
\draw[draw=gray!40](-.091,.687)--(.256,.053);
\draw[draw=gray!40](6.726,.673)--(7.073,.04);
\draw[draw=gray!40](-.274,.673)--(.073,.04);
\draw[draw=gray!40](-.456,.66)--(-.11,.027);
\draw[draw=gray!40](6.544,.66)--(6.89,.027);
\draw[draw=gray!40](6.361,.647)--(7.091,-.687);
\draw[draw=gray!40](-.639,.647)--(-.256,-.053);
\draw[draw=gray!40](-.822,.633)--(-.091,-.7);
\draw[draw=gray!40](-2.1,.367)--(1.552,.633);
\draw[draw=gray!40](6.178,.633)--(6.909,-.7);
\draw[draw=gray!40](4.9,.367)--(8.552,.633);
\draw[draw=gray!40](5.996,.62)--(6.726,-.713);
\draw[draw=gray!40](-1.004,.62)--(-.274,-.713);
\draw[draw=gray!40](5.813,.607)--(6.544,-.727);
\draw[draw=gray!40](-1.187,.607)--(-.456,-.727);
\draw[draw=gray!40](-1.369,.593)--(-.639,-.74);
\draw[draw=gray!40](5.631,.593)--(6.361,-.74);
\draw[draw=gray!40](5.448,.58)--(6.178,-.753);
\draw[draw=gray!40](-1.552,.58)--(-.822,-.753);
\draw[draw=gray!40](-1.734,.567)--(-1.004,-.767);
\draw[draw=gray!40](-.146,.44)--(1.588,.567);
\draw[draw=gray!40](5.266,.567)--(5.996,-.767);
\draw[draw=gray!40](4.937,.3)--(8.588,.567);
\draw[draw=gray!40](5.083,.553)--(5.813,-.78);
\draw[draw=gray!40](-1.917,.553)--(-1.187,-.78);
\draw[draw=gray!40](-2.1,.54)--(-1.369,-.793);
\draw[draw=gray!40](4.9,.54)--(5.631,-.793);
\draw[draw=gray!40](4.973,.233)--(8.625,.5);
\draw[draw=gray!40](-.11,.373)--(1.625,.5);
\draw[draw=gray!40](-2.063,.3)--(-.146,.44);
\draw[draw=gray!40](-.073,.307)--(1.661,.433);
\draw[draw=gray!40](5.01,.167)--(8.661,.433);
\draw[draw=gray!40](-2.027,.233)--(-.11,.373);
\draw[draw=gray!40](5.046,.1)--(8.698,.367);
\draw[draw=gray!40](-.037,.24)--(1.698,.367);
\draw[draw=gray!40](0,.173)--(1.734,.3);
\draw[draw=gray!40](.037,.107)--(1.771,.233);
\draw[draw=gray!40](.073,.04)--(1.807,.167);
\filldraw[fill=blue!20,fill opacity=0.5](.073,.04)--(1.095,2.333)--(1.643,1.333)--(.11,-.027)--cycle;
\draw[draw=gray!40](-1.99,.167)--(-.073,.307);
\draw[draw=gray!40](-.219,.227)--(-.037,.24);
\draw[draw=gray!40](-1.954,.1)--(-.219,.227);
\draw[draw=gray!40](-.183,.16)--(0,.173);
\draw[draw=gray!40](-1.917,.033)--(-.183,.16);
\draw[draw=gray!40](-.146,.093)--(.037,.107);
\draw[draw=gray!40](-1.881,-.033)--(-.146,.093);
\filldraw[fill=blue!20,fill opacity=0.5](-.11,.027)--(-1.643,2.133)--(1.095,2.333)--(.073,.04)--cycle;
\draw[draw=gray!40](7,.173)--(8.734,.3);
\draw[draw=gray!40](7.037,.107)--(8.771,.233);
\draw[draw=gray!40](5.083,.033)--(7,.173);
\draw[draw=gray!40](7.073,.04)--(8.807,.167);
\draw[draw=gray!40](-1.844,-.1)--(-.11,.027);
\draw[arrows=->,line width=.4pt](-.091,-.007)--(-2.1,-.153);
\filldraw[fill=blue!20,fill opacity=0.5](-.073,-.04)--(-1.095,1.133)--(-1.643,2.133)--(-.11,.027)--cycle;
\draw[draw=gray!40](6.854,.093)--(7.037,.107);
\draw[draw=gray!40](-1.807,-.167)--(1.844,.1);
\draw[draw=gray!40](5.193,-.167)--(8.844,.1);
\draw[draw=gray!40](7.803,.093)--(8.187,-.607);
\draw[draw=gray!40](5.119,-.033)--(6.854,.093);
\draw[draw=gray!40](7.621,.08)--(8.004,-.62);
\draw[draw=gray!40](.621,.08)--(1.004,-.62);
\draw[draw=gray!40](7.438,.067)--(7.822,-.633);
\draw[draw=gray!40](.438,.067)--(.822,-.633);
\draw[draw=gray!40](7.256,.053)--(7.639,-.647);
\draw[draw=gray!40](.256,.053)--(.639,-.647);
\draw[draw=gray!40](1.205,.053)--(1.552,-.58);
\filldraw[fill=blue!20,fill opacity=0.5](7.11,-.027)--(8.461,1.667)--(8.278,2)--(7.073,.04)--cycle;
\filldraw[fill=blue!20,fill opacity=0.5](7.073,.04)--(8.278,2)--(5.539,1.8)--(6.89,.027)--cycle;
\draw[draw=gray!40](.073,.04)--(.11,-.027);
\draw[draw=gray!40](7.073,.04)--(7.11,-.027);
\draw[draw=gray!40](1.022,.04)--(1.369,-.593);
\draw[draw=gray!40](8.022,.04)--(8.369,-.593);
\draw[draw=gray!40](-.11,.027)--(.073,.04);
\draw[draw=gray!40](6.89,.027)--(7.073,.04);
\draw[draw=gray!40](-1.771,-.233)--(1.881,.033);
\draw[draw=gray!40](5.229,-.233)--(8.881,.033);
\draw[draw=gray!40](6.89,.027)--(6.927,-.04);
\draw[draw=gray!40](-.11,.027)--(-.073,-.04);
\draw[draw=gray!40](5.156,-.1)--(6.89,.027);
\draw[arrows=->,line width=.4pt](6.909,-.007)--(4.9,-.153);
\filldraw[fill=blue!20,fill opacity=0.5](6.927,-.04)--(5.722,1.467)--(5.539,1.8)--(6.89,.027)--cycle;
\draw[draw=gray!40](.84,.027)--(1.187,-.607);
\draw[arrows=-,line width=.4pt](7,0)--(6.909,-.007);
\draw[arrows=-,line width=.4pt](0,0)--(-.091,-.007);
\draw[arrows=->,line width=.4pt](7.018,-.033)--(7,0)--(7,2.6);
\draw[arrows=->,line width=.4pt](.018,-.033)--(0,0)--(0,2.6);
\filldraw[fill=blue!20,fill opacity=0.5](.11,-.027)--(1.643,1.333)--(-1.095,1.133)--(-.073,-.04)--cycle;
\filldraw[fill=blue!20,fill opacity=0.5](7.11,-.027)--(8.461,1.667)--(5.722,1.467)--(6.927,-.04)--cycle;
\draw[draw=gray!40](7.11,-.027)--(7.456,-.66);
\draw[draw=gray!40](.11,-.027)--(.456,-.66);
\draw[arrows=<-,line width=.4pt](.42,-.767)--(.018,-.033);
\draw[arrows=<-,line width=.4pt](7.42,-.767)--(7.018,-.033);
\draw[draw=gray!40](-1.734,-.3)--(1.917,-.033);
\draw[draw=gray!40](5.266,-.3)--(8.917,-.033);
\draw[draw=gray!40](-.073,-.04)--(.274,-.673);
\draw[draw=gray!40](6.927,-.04)--(7.274,-.673);
\draw[draw=gray!40](-.256,-.053)--(.091,-.687);
\draw[draw=gray!40](5.302,-.367)--(8.954,-.1);
\draw[draw=gray!40](-1.698,-.367)--(1.954,-.1);
\draw[draw=gray!40](-1.661,-.433)--(1.99,-.167);
\draw[draw=gray!40](5.339,-.433)--(8.99,-.167);
\draw[draw=gray!40](5.375,-.5)--(9.027,-.233);
\draw[draw=gray!40](-1.625,-.5)--(2.027,-.233);
\draw[draw=gray!40](-1.588,-.567)--(2.063,-.3);
\draw[draw=gray!40](5.412,-.567)--(9.063,-.3);
\draw[dashed,line width=4pt,color=green](8.03,2.763)--(8.399,3.751);
\draw[dashed,line width=2pt,color=green!50](1.03,2.763)--(1.399,3.751);
\draw[draw=gray!40](-1.552,-.633)--(2.1,-.367);
\draw[draw=gray!40](5.448,-.633)--(9.1,-.367);
\draw[draw=gray!40](5.485,-.7)--(9.136,-.433);
\draw[draw=gray!40](-1.515,-.7)--(2.136,-.433);
\draw[draw=gray!40](-1.479,-.767)--(2.173,-.5);
\draw[draw=gray!40](5.521,-.767)--(9.173,-.5);
\draw[draw=gray,densely dotted](7.703,-.989)--(8.333,-2);
\draw[draw=gray,densely dotted](.703,-.989)--(1.333,-2);
\draw[draw=gray,densely dotted](-.717,-.997)--(-1.324,-2.003);
\draw[draw=gray,densely dotted](6.283,-.997)--(5.676,-2.003);
\filldraw[line width=0,color=black!70](1.425,-2.075)--(-1.425,-2.075)--(-1.425,-4.925)--(1.425,-4.925)--cycle;
\filldraw[line width=0,color=black!70](8.425,-2.075)--(5.575,-2.075)--(5.575,-4.925)--(8.425,-4.925)--cycle;
\filldraw[fill=green,line width=0,color=green](8.125,-3.125)--(5.875,-3.125)--(5.875,-3.875)--(8.125,-3.875)--cycle;
\filldraw[fill=green,line width=0,color=green](1.125,-2.375)--(-1.125,-2.375)--(-1.125,-4.625)--(1.125,-4.625)--cycle;
\draw[draw=gray!60,line width=.1pt](-1.425,-4.925)--(-1.425,-2.075);
\draw[draw=gray!60,line width=.1pt](-1.275,-4.925)--(-1.275,-2.075);
\draw[draw=gray!60,line width=.1pt](-1.125,-4.925)--(-1.125,-2.075);
\draw[draw=gray!60,line width=.1pt](-.975,-4.925)--(-.975,-2.075);
\draw[draw=gray!60,line width=.1pt](-.825,-4.925)--(-.825,-2.075);
\draw[draw=gray!60,line width=.1pt](-.675,-4.925)--(-.675,-2.075);
\draw[draw=gray!60,line width=.1pt](-.525,-4.925)--(-.525,-2.075);
\draw[draw=gray!60,line width=.1pt](-.375,-4.925)--(-.375,-2.075);
\draw[draw=gray!60,line width=.1pt](-.225,-4.925)--(-.225,-2.075);
\draw[draw=gray!60,line width=.1pt](-.075,-4.925)--(-.075,-2.075);
\draw[draw=gray!60,line width=.1pt](.075,-4.925)--(.075,-2.075);
\draw[draw=gray!60,line width=.1pt](.225,-4.925)--(.225,-2.075);
\draw[draw=gray!60,line width=.1pt](.375,-4.925)--(.375,-2.075);
\draw[draw=gray!60,line width=.1pt](.525,-4.925)--(.525,-2.075);
\draw[draw=gray!60,line width=.1pt](.675,-4.925)--(.675,-2.075);
\draw[draw=gray!60,line width=.1pt](.825,-4.925)--(.825,-2.075);
\draw[draw=gray!60,line width=.1pt](.975,-4.925)--(.975,-2.075);
\draw[draw=gray!60,line width=.1pt](1.125,-4.925)--(1.125,-2.075);
\draw[draw=gray!60,line width=.1pt](1.275,-4.925)--(1.275,-2.075);
\draw[draw=gray!60,line width=.1pt](1.425,-4.925)--(1.425,-2.075);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.075)--(1.425,-2.075);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.225)--(1.425,-2.225);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.375)--(1.425,-2.375);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.525)--(1.425,-2.525);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.675)--(1.425,-2.675);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.825)--(1.425,-2.825);
\draw[draw=gray!60,line width=.1pt](-1.425,-2.975)--(1.425,-2.975);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.125)--(1.425,-3.125);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.275)--(1.425,-3.275);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.425)--(1.425,-3.425);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.575)--(1.425,-3.575);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.725)--(1.425,-3.725);
\draw[draw=gray!60,line width=.1pt](-1.425,-3.875)--(1.425,-3.875);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.025)--(1.425,-4.025);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.175)--(1.425,-4.175);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.325)--(1.425,-4.325);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.475)--(1.425,-4.475);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.625)--(1.425,-4.625);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.775)--(1.425,-4.775);
\draw[draw=gray!60,line width=.1pt](-1.425,-4.925)--(1.425,-4.925);
\draw[draw=gray!60,line width=.1pt](5.575,-4.925)--(8.425,-4.925);
\draw[draw=gray!60,line width=.1pt](5.575,-4.925)--(5.575,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.775)--(8.425,-4.775);
\draw[draw=gray!60,line width=.1pt](5.725,-4.925)--(5.725,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.625)--(8.425,-4.625);
\draw[draw=gray!60,line width=.1pt](5.875,-4.925)--(5.875,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.475)--(8.425,-4.475);
\draw[draw=gray!60,line width=.1pt](6.025,-4.925)--(6.025,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.325)--(8.425,-4.325);
\draw[draw=gray!60,line width=.1pt](6.175,-4.925)--(6.175,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.175)--(8.425,-4.175);
\draw[draw=gray!60,line width=.1pt](6.325,-4.925)--(6.325,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-4.025)--(8.425,-4.025);
\draw[draw=gray!60,line width=.1pt](6.475,-4.925)--(6.475,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.875)--(8.425,-3.875);
\draw[draw=gray!60,line width=.1pt](6.625,-4.925)--(6.625,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.725)--(8.425,-3.725);
\draw[draw=gray!60,line width=.1pt](6.775,-4.925)--(6.775,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.575)--(8.425,-3.575);
\draw[draw=gray!60,line width=.1pt](6.925,-4.925)--(6.925,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.425)--(8.425,-3.425);
\draw[draw=gray!60,line width=.1pt](7.075,-4.925)--(7.075,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.275)--(8.425,-3.275);
\draw[draw=gray!60,line width=.1pt](7.225,-4.925)--(7.225,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-3.125)--(8.425,-3.125);
\draw[draw=gray!60,line width=.1pt](7.375,-4.925)--(7.375,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.975)--(8.425,-2.975);
\draw[draw=gray!60,line width=.1pt](7.525,-4.925)--(7.525,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.825)--(8.425,-2.825);
\draw[draw=gray!60,line width=.1pt](7.675,-4.925)--(7.675,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.675)--(8.425,-2.675);
\draw[draw=gray!60,line width=.1pt](7.825,-4.925)--(7.825,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.525)--(8.425,-2.525);
\draw[draw=gray!60,line width=.1pt](7.975,-4.925)--(7.975,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.375)--(8.425,-2.375);
\draw[draw=gray!60,line width=.1pt](8.125,-4.925)--(8.125,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.225)--(8.425,-2.225);
\draw[draw=gray!60,line width=.1pt](8.275,-4.925)--(8.275,-2.075);
\draw[draw=gray!60,line width=.1pt](5.575,-2.075)--(8.425,-2.075);
\draw[draw=gray!60,line width=.1pt](8.425,-4.925)--(8.425,-2.075);
\draw[arrows=<->,line width=.4pt](1.725,-4.925)--(-1.425,-4.925)--(-1.425,-1.775);
\draw[arrows=<->,line width=.4pt](8.725,-4.925)--(5.575,-4.925)--(5.575,-1.775);
\path (8.725,-4.925) node[below] {$x_\text{lcos}$}
                   (5.575,-1.775) node[left] {$y_\text{lcos}$}
                   (5.575,-4.925) -- (8.725,-4.925) node[pos=0.5, below] {\begin{footnotesize}LCOS\end{footnotesize}};
\path (1.725,-4.925) node[below] {$x_\text{lcos}$}
                   (-1.425,-1.775) node[left] {$y_\text{lcos}$}
                   (-1.425,-4.925) -- (1.725,-4.925) node[pos=0.5, below] {\begin{footnotesize}LCOS\end{footnotesize}};
\path (4.9,-.153) node[left] {$x_\text{hologram}$}
                   (7.42,-.767) node[below] {$y_\text{hologram}$}
                   (7,2.6) node[above] {$z$};

\begin{scope}
\clip (8.655,4.437) -- (8.683,3.6) -- (0,0) -- (8.196,3.917);
\filldraw[fill=gray!7, line width=0.6pt] (8.655,4.437) circle (0.6cm and 0.7cm);
\clip (8.655,4.437) circle (0.6cm and 0.7cm);
\filldraw[fill=black] (8.399,3.751) circle (0.15cm and 0.15cm);
\end{scope}
\draw[line width=0.6pt ] (8.683,3.6) -- (8.655,4.437) -- (8.196,3.917);
\draw[line width=0.6pt ] (8.262,3.991) .. controls (8.196,3.917) and (8.12,3.891) ..(8.124,4.028);
\draw[line width=0.6pt ] (8.196,3.917) .. controls (8.13,3.842) and (8.055,3.817) ..(8.059,3.954);

\path (8.683,3.6) node[right] {\begin{footnotesize}eye\end{footnotesize}};

\path (-2.1,-.153) node[left] {$x_\text{hologram}$}
                   (.42,-.767) node[below] {$y_\text{hologram}$}
                   (0,2.6) node[above] {$z$};

\begin{scope}
\clip (1.655,4.437) -- (1.683,3.6) -- (0,0) -- (1.196,3.917);
\filldraw[fill=gray!7, line width=0.6pt] (1.655,4.437) circle (0.6cm and 0.7cm);
\clip (1.655,4.437) circle (0.6cm and 0.7cm);
\filldraw[fill=black] (1.399,3.751) circle (0.15cm and 0.15cm);
\end{scope}
\draw[line width=0.6pt ] (1.683,3.6) -- (1.655,4.437) -- (1.196,3.917);
\draw[line width=0.6pt ] (1.262,3.991) .. controls (1.196,3.917) and (1.12,3.891) ..(1.124,4.028);
\draw[line width=0.6pt ] (1.196,3.917) .. controls (1.13,3.842) and (1.055,3.817) ..(1.059,3.954);

\path (1.683,3.6) node[right] {\begin{footnotesize}eye\end{footnotesize}};

\path (1.095,2.333) node[right] {\begin{footnotesize}viewing window\end{footnotesize}}; 
\end{tikzpicture}% End sketch output


==> sketch/scene2.tex <==
% Sketch output, version 0.2 (build 27d, Wed Nov 14 03:04:28 2007)
% Output language: PGF/TikZ
\begin{tikzpicture}[join=round]
\draw[draw=gray!40](1.369,.793)--(2.1,-.54);
\filldraw[fill=white,fill opacity=0.6,line width=0,color=white](1.388,.751)--(2.081,-.515)--(-1.388,-.769)--(-2.081,.498)--cycle;
\draw[draw=gray!40](1.187,.78)--(1.917,-.553);
\draw[draw=gray!40](1.004,.767)--(1.734,-.567);
\draw[draw=gray!40](-2.173,.5)--(1.479,.767);
\draw[draw=gray!40](.822,.753)--(1.205,.053);
\draw[draw=gray!40](.639,.74)--(1.022,.04);
\draw[draw=gray!40](.456,.727)--(.84,.027);
\draw[draw=gray!40](.274,.713)--(.621,.08);
\draw[draw=gray!40](.091,.7)--(.438,.067);
\draw[draw=gray!40](-2.136,.433)--(1.515,.7);
\draw[draw=gray!40](-.091,.687)--(.256,.053);
\draw[draw=gray!40](-.274,.673)--(.073,.04);
\draw[draw=gray!40](-.456,.66)--(-.11,.027);
\draw[draw=gray!40](-.639,.647)--(-.256,-.053);
\draw[draw=gray!40](-.822,.633)--(-.091,-.7);
\draw[draw=gray!40](-2.1,.367)--(1.552,.633);
\draw[draw=gray!40](-1.004,.62)--(-.274,-.713);
\draw[draw=gray!40](-1.187,.607)--(-.456,-.727);
\draw[draw=gray!40](-1.369,.593)--(-.639,-.74);
\draw[draw=gray!40](-1.552,.58)--(-.822,-.753);
\draw[draw=gray!40](-1.734,.567)--(-1.004,-.767);
\draw[draw=gray!40](-.146,.44)--(1.588,.567);
\draw[draw=gray!40](-1.917,.553)--(-1.187,-.78);
\draw[draw=gray!40](-2.1,.54)--(-1.369,-.793);
\draw[draw=gray!40](-.11,.373)--(1.625,.5);
\draw[draw=gray!40](-2.063,.3)--(-.146,.44);
\draw[draw=gray!40](-.073,.307)--(1.661,.433);
\draw[draw=gray!40](-2.027,.233)--(-.11,.373);
\draw[draw=gray!40](-.037,.24)--(1.698,.367);
\draw[draw=gray!40](0,.173)--(1.734,.3);
\draw[draw=gray!40](.037,.107)--(1.771,.233);
\draw[draw=gray!40](.073,.04)--(1.807,.167);
\filldraw[fill=blue!20,fill opacity=0.5](.073,.04)--(1.095,2.333)--(1.643,1.333)--(.11,-.027)--cycle;
\draw[draw=gray!40](-1.99,.167)--(-.073,.307);
\draw[draw=gray!40](-.219,.227)--(-.037,.24);
\draw[draw=gray!40](-1.954,.1)--(-.219,.227);
\draw[draw=gray!40](-.183,.16)--(0,.173);
\draw[draw=gray!40](-1.917,.033)--(-.183,.16);
\draw[draw=gray!40](-.146,.093)--(.037,.107);
\draw[draw=gray!40](-1.881,-.033)--(-.146,.093);
\filldraw[fill=blue!20,fill opacity=0.5](-.11,.027)--(-1.643,2.133)--(1.095,2.333)--(.073,.04)--cycle;
\draw[draw=gray!40](-1.844,-.1)--(-.11,.027);
\draw[arrows=->,line width=.4pt](-.091,-.007)--(-2.1,-.153);
\filldraw[fill=blue!20,fill opacity=0.5](-.073,-.04)--(-1.095,1.133)--(-1.643,2.133)--(-.11,.027)--cycle;
\draw[draw=gray!40](-1.807,-.167)--(1.844,.1);
\draw[draw=gray!40](.621,.08)--(1.004,-.62);
\draw[draw=gray!40](.438,.067)--(.822,-.633);
\draw[draw=gray!40](.256,.053)--(.639,-.647);
\draw[draw=gray!40](1.205,.053)--(1.552,-.58);
\draw[draw=gray!40](.073,.04)--(.11,-.027);
\draw[draw=gray!40](1.022,.04)--(1.369,-.593);
\draw[draw=gray!40](-.11,.027)--(.073,.04);
\draw[draw=gray!40](-1.771,-.233)--(1.881,.033);
\draw[draw=gray!40](-.11,.027)--(-.073,-.04);
\draw[draw=gray!40](.84,.027)--(1.187,-.607);
\draw[arrows=-,line width=.4pt](0,0)--(-.091,-.007);
\draw[arrows=->,line width=.4pt](.018,-.033)--(0,0)--(0,2.6);
\filldraw[fill=blue!20,fill opacity=0.5](.11,-.027)--(1.643,1.333)--(-1.095,1.133)--(-.073,-.04)--cycle;
\draw[draw=gray!40](.11,-.027)--(.456,-.66);
\draw[arrows=<-,line width=.4pt](.42,-.767)--(.018,-.033);
\draw[draw=gray!40](-1.734,-.3)--(1.917,-.033);
\draw[draw=gray!40](-.073,-.04)--(.274,-.673);
\draw[draw=gray!40](-.256,-.053)--(.091,-.687);
\draw[draw=gray!40](-1.698,-.367)--(1.954,-.1);
\draw[draw=gray!40](-1.661,-.433)--(1.99,-.167);
\draw[draw=gray!40](-1.625,-.5)--(2.027,-.233);
\draw[draw=gray!40](-1.588,-.567)--(2.063,-.3);
\draw[dashed,line width=2pt,color=green!50](1.03,2.763)--(1.399,3.751);
\draw[draw=gray!40](-1.552,-.633)--(2.1,-.367);
\draw[draw=gray!40](-1.515,-.7)--(2.136,-.433);
\draw[draw=gray!40](-1.479,-.767)--(2.173,-.5);
\filldraw[line width=0,color=black!70](1.425,-5.575)--(-1.425,-5.575)--(-1.425,-8.425)--(1.425,-8.425)--cycle;
\draw[draw=gray,densely dotted](-1.425,-5.575)--(.1,0);
\draw[draw=gray,densely dotted](1.425,-5.575)--(-.1,0);
\filldraw[fill=green,line width=0,color=green](1.125,-5.875)--(-1.125,-5.875)--(-1.125,-8.125)--(1.125,-8.125)--cycle;
\draw[draw=gray!60,line width=.1pt](-1.425,-8.425)--(1.425,-8.425);
\draw[draw=gray!60,line width=.1pt](-1.425,-8.275)--(1.425,-8.275);
\draw[draw=gray!60,line width=.1pt](-1.425,-8.125)--(1.425,-8.125);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.975)--(1.425,-7.975);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.825)--(1.425,-7.825);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.675)--(1.425,-7.675);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.525)--(1.425,-7.525);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.375)--(1.425,-7.375);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.225)--(1.425,-7.225);
\draw[draw=gray!60,line width=.1pt](-1.425,-7.075)--(1.425,-7.075);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.925)--(1.425,-6.925);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.775)--(1.425,-6.775);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.625)--(1.425,-6.625);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.475)--(1.425,-6.475);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.325)--(1.425,-6.325);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.175)--(1.425,-6.175);
\draw[draw=gray!60,line width=.1pt](-1.425,-6.025)--(1.425,-6.025);
\draw[draw=gray!60,line width=.1pt](-1.425,-5.875)--(1.425,-5.875);
\draw[draw=gray!60,line width=.1pt](-1.425,-5.725)--(1.425,-5.725);
\draw[draw=gray!60,line width=.1pt](-1.425,-5.575)--(1.425,-5.575);
\draw[draw=gray!60,line width=.1pt](1.425,-8.425)--(1.425,-5.575);
\draw[draw=gray!60,line width=.1pt](1.275,-8.425)--(1.275,-5.575);
\draw[draw=gray!60,line width=.1pt](1.125,-8.425)--(1.125,-5.575);
\draw[draw=gray!60,line width=.1pt](.975,-8.425)--(.975,-5.575);
\draw[draw=gray!60,line width=.1pt](.825,-8.425)--(.825,-5.575);
\draw[draw=gray!60,line width=.1pt](.675,-8.425)--(.675,-5.575);
\draw[draw=gray!60,line width=.1pt](.525,-8.425)--(.525,-5.575);
\draw[draw=gray!60,line width=.1pt](.375,-8.425)--(.375,-5.575);
\draw[draw=gray!60,line width=.1pt](.225,-8.425)--(.225,-5.575);
\draw[draw=gray!60,line width=.1pt](.075,-8.425)--(.075,-5.575);
\draw[draw=gray!60,line width=.1pt](-.075,-8.425)--(-.075,-5.575);
\draw[draw=gray!60,line width=.1pt](-.225,-8.425)--(-.225,-5.575);
\draw[draw=gray!60,line width=.1pt](-.375,-8.425)--(-.375,-5.575);
\draw[draw=gray!60,line width=.1pt](-.525,-8.425)--(-.525,-5.575);
\draw[draw=gray!60,line width=.1pt](-.675,-8.425)--(-.675,-5.575);
\draw[draw=gray!60,line width=.1pt](-.825,-8.425)--(-.825,-5.575);
\draw[draw=gray!60,line width=.1pt](-.975,-8.425)--(-.975,-5.575);
\draw[draw=gray!60,line width=.1pt](-1.125,-8.425)--(-1.125,-5.575);
\draw[draw=gray!60,line width=.1pt](-1.275,-8.425)--(-1.275,-5.575);
\draw[draw=gray!60,line width=.1pt](-1.425,-8.425)--(-1.425,-5.575);
\draw[arrows=<->,line width=.4pt](1.725,-8.425)--(-1.425,-8.425)--(-1.425,-5.275);

\begin{scope}
\clip (0,-3) circle (2cm and 0.7cm);
\filldraw[fill=gray!4,line width=0.6pt] (0,-4) circle (2cm and 0.7cm);
\end{scope}
\begin{scope}
\clip (0,-4) circle (2cm and 0.7cm);
\draw[line width=0.6pt] (0,-3) circle (2cm and 0.7cm);
\end{scope}
\path (1,-3.5) node[above right] {\begin{footnotesize}Optical Fourier transform\end{footnotesize}};


\path (1.725,-8.425) node[below] {$x_\text{lcos}$}
                   (-1.425,-5.275) node[left] {$y_\text{lcos}$}
                   (-1.425,-8.425) -- (1.725,-8.425) node[pos=0.5, below] {\begin{footnotesize}LCOS\end{footnotesize}};
\path (-2.1,-.153) node[left] {$x_\text{hologram}$}
                   (.42,-.767) node[below] {$y_\text{hologram}$}
                   (0,2.6) node[above] {$z$};

\begin{scope}
\clip (1.655,4.437) -- (1.683,3.6) -- (0,0) -- (1.196,3.917);
\filldraw[fill=gray!7, line width=0.6pt] (1.655,4.437) circle (0.6cm and 0.7cm);
\clip (1.655,4.437) circle (0.6cm and 0.7cm);
\filldraw[fill=black] (1.399,3.751) circle (0.15cm and 0.15cm);
\end{scope}
\draw[line width=0.6pt ] (1.683,3.6) -- (1.655,4.437) -- (1.196,3.917);
\draw[line width=0.6pt ] (1.262,3.991) .. controls (1.196,3.917) and (1.12,3.891) ..(1.124,4.028);
\draw[line width=0.6pt ] (1.196,3.917) .. controls (1.13,3.842) and (1.055,3.817) ..(1.059,3.954);

\path (1.683,3.6) node[right] {\begin{footnotesize}eye\end{footnotesize}};

\path (1.095,2.333) node[right] {\begin{footnotesize}viewing window\end{footnotesize}}; 
\end{tikzpicture}% End sketch output

